Coalesced Matrix-Free Finite Elements in Cell-Wise Storage

We present a GPU-oriented formulation of continuous high-order finite elements in which the redundant, cell-wise (element-local) vector is the persistent primary representation of all field data, rather than a transient stage of matrix-free operator evaluation. We prove that, given a preconditioner whose image is continuous, the entire flexible conjugate gradient iteration can be carried out exactly on this unassembled representation: a simple primal-dual pairing identity shows that all Krylov scalars computed from local data coincide with those of the assembled solve, so inter-element communication is confined entirely to the preconditioner. The required direct stiffness summation (DSS) is then realized without indirect gather-scatter, atomics, or coloring, by a dimensionally-split cascade of one-to-one face exchanges that provably accumulates edge and vertex contributions as a byproduct of sequential axis passes; unstructured macro-block interfaces and $h$-adaptive hanging nodes are handled by disjoint topological kernels and a shadow-cell wrapper that leaves the high-throughput sweeps untouched. The cell-wise storage decouples the memory layout from the mesh topology, and we exploit this freedom to benchmark blocked layouts that trade memory coalescing against element contiguity. Numerical experiments on modern GPUs demonstrate that the resulting operator evaluation and solver outperform state-of-the-art matrix-free implementations, signifficantly exceeding throughput of existing implementations.

==> figures/fig_bp1_unique.tex <==
% BP1 mass operator: throughput per unique DoF vs. number of unique DoFs.
% Structured Cartesian grid, fp64; one line per polynomial degree p=1..7,
% points swept over global refinements (n = 2^ref cells per direction).
% Data: raw_results/BP1_{cartesian,mappingQ}_plot.csv (wide format).
% Column pairs (0-indexed): degree p -> x index = 2(p-1) [unique DoFs], y index = 2(p-1)+1 [GDoF/s unique].
% Derived from raw_results/BP1_ref: unique DoFs = (n p + 1)^3,
% GDoF/s(unique) = GDoF/s(cell-wise) * (n p + 1)^3 / (n(p+1))^3.
%
% This file provides the two subfigures (Cartesian / MappingQ); the outer
% figure environment with the overall caption/label lives in splitted/main_text.tex.
\pgfplotsset{
    bp1unique/.style={
            log basis x=10,
            width=\linewidth, height=0.85\linewidth, xlabel={Unique DoFs}, ylabel={GDoF (unique) /s}, xmin=20, xmax=1e9, ymin=0,
            ymax=45, grid=both, legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west}, legend columns=2, legend cell
            align=left, }, } \newcommand{\bpuniqueplot}[1]{%
    \begin{tikzpicture}
        \begin{semilogxaxis}[bp1unique]
            \addplot[red,    mark=*]         table[col sep=comma, x index=0,  y index=1]  {#1};
            \addplot[orange, mark=square*]   table[col sep=comma, x index=2,  y index=3]  {#1};
            \addplot[teal,   mark=triangle*] table[col sep=comma, x index=4,  y index=5]  {#1};
            \addplot[blue,   mark=diamond*]  table[col sep=comma, x index=6,  y index=7]  {#1};
            \addplot[violet, mark=pentagon*] table[col sep=comma, x index=8,  y index=9]  {#1};
            \addplot[brown,  mark=otimes*]   table[col sep=comma, x index=10, y index=11] {#1};
            \addplot[black,  mark=x]         table[col sep=comma, x index=12, y index=13] {#1};
            \legend{$p{=}1$, $p{=}2$, $p{=}3$, $p{=}4$, $p{=}5$, $p{=}6$, $p{=}7$}
        \end{semilogxaxis}
    \end{tikzpicture}%
}
\begin{subfigure}[b]{0.49\linewidth}
    \centering
    \bpuniqueplot{raw_results/BP1_cartesian_plot.csv}
    \caption{Cartesian.}
    \label{fig:bp1_unique_cartesian}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
    \centering
    \bpuniqueplot{raw_results/BP1_mappingQ_plot.csv}
    \caption{ General geometry.}
    \label{fig:bp1_unique_mappingq}
\end{subfigure}


==> figures/fig_dss_hanging_throughput.tex <==
% DSS throughput vs. polynomial degree p for hanging-node mesh.
% TODO: create raw_results/dss_hanging_throughput.csv with columns: p,dss_gdofs
\begin{tikzpicture}
    \begin{axis}[
            width=\linewidth,
            height=0.85\linewidth,
            xlabel={Polynomial degree $p$},
            ylabel={DSS throughput [GDoF/s]},
            xtick={1,2,3,4,5,6,7},
            grid=both,
            legend pos=north west,
            legend cell align=left,
        ]
        % TODO: uncomment once data is available
        % \addplot[blue, mark=*]
        %     table[col sep=comma, x=p, y=dss_gdofs] {raw_results/dss_hanging_throughput.csv};
        % \addlegendentry{Hanging-node DSS}
    \end{axis}
\end{tikzpicture}


==> figures/fig_dss_lshaped.tex <==
% Failure of the structured DSS cascade at a re-entrant (L-shaped) corner of a
% refined region on a level mesh (flat top view). The geometry is the level mesh
% T_1 of the local-multigrid figure: a rectangular domain whose level-ell active
% cells form an L, leaving a re-entrant coarse pocket with no active level-ell cell.
% The structured cascade sweeps along rows and columns and exchanges face data
% across every interior interface -- including those on the refinement edge E_ell,
% where the neighbor is inactive. Those exchanges (orange, crossed) produce
% incorrect sums on the hanging interfaces.
\def\egap{4pt}   % gap at coarse nodes / inward shift of the corner dot
\def\agap{8pt}   % trim at each end of the cascade-exchange arrows
\def\xsz{0.07}   % half-size of the red "invalid sum" crosses
\begin{tikzpicture}[
        scale=1.05,
        act/.style={fill=gray!25, draw=black, thin},      % active fine cell
        foot/.style={draw=black!55, line width=0.8pt, dashed}, % domain outline
        redge/.style={green!50!black, line width=1.9pt,
                        shorten >=\egap, shorten <=\egap},        % refinement edge E_ell
        bad/.style={{Latex[length=2.2mm]}-{Latex[length=2.2mm]},
        orange!85!black, line width=1pt,
        shorten >=\agap, shorten <=\agap},         % offending exchange
        good/.style={{Latex[length=2mm]}-{Latex[length=2mm]},
        black, line width=0.8pt,
        shorten >=\agap, shorten <=\agap},         % valid exchange
        miss/.style={{Latex[length=2mm]}-{Latex[length=2mm]},
        red, line width=0.8pt, dashed,
        shorten >=\agap, shorten <=\agap},         % non-existent exchange
        lab/.style={font=\scriptsize}, ]

        % --- active (shaded) fine cells of the L-shaped level-ell region ---
        % bottom block [0,4]x[0,2] plus the top-left cell-strip [0,2]x[2,4]
        \foreach \c/\r in {0/0,1/0,2/0,3/0, 0/1,1/1,2/1,3/1, 0/2,1/2, 0/3,1/3}
        \filldraw[act] (\c,\r) rectangle (\c+1,\r+1);

        % --- domain (macro-block) outline, rectangular and dashed (as level T_1) ---
        \draw[foot] (0,0) rectangle (6,4);
        \node[lab, anchor=south west] at (0,4.08) {$\mathcal{T}_\ell$};

        % --- refinement edge E_ell, broken into cell-wise pieces (gap at nodes) ---
        \foreach \y in {0,1} { \draw[redge] (4,\y) -- (4,\y+1); }   % along u=4
        \foreach \x in {2,3} { \draw[redge] (\x,2) -- (\x+1,2); }   % along v=2
        \foreach \y in {2,3} { \draw[redge] (2,\y) -- (2,\y+1); }   % along u=2
        \node[lab, green!50!black, anchor=west] at (2.1,3.55) {$E_\ell$};

        % --- the three DOF markers sitting in the active cells around the
        % re-entrant corner (2,2): a dot, a square and a triangle, each just
        % inside its own cell. {cx}{cy}{off}{s} = corner, inward offset, size. ---
        \newcommand{\hangmarkers}[4]{%
                % dot (red)      -- lower-left cell
                \fill[red]  ($(#1,#2)+(-#3,-#3)$) circle (#4);
                % square (blue)  -- lower-right cell
                \fill[blue] ($(#1,#2)+(#3-#4,-#3-#4)$) rectangle ($(#1,#2)+(#3+#4,-#3+#4)$);
                % triangle (teal)-- upper-left cell
                \fill[teal] ($(#1,#2)+(-#3,#3+1.15*#4)$)
                -- ($(#1,#2)+(-#3-#4,#3-#4)$)
                -- ($(#1,#2)+(-#3+#4,#3-#4)$) -- cycle;
        }
        \hangmarkers{2}{2}{\egap}{2.4pt}
        % small circle around the cluster -> magnified in the close-up on the right
        \draw[black, thick,dashed] (2,2) circle (0.32);

        % small red cross marking an incorrect hanging-interface sum
        \newcommand{\wrong}[2]{%
                \draw[red, line width=1pt] (#1-\xsz,#2-\xsz) -- (#1+\xsz,#2+\xsz);
                \draw[red, line width=1pt] (#1-\xsz,#2+\xsz) -- (#1+\xsz,#2-\xsz);
        }
        % --- offending structured-cascade exchanges crossing E_ell into the pocket ---
        % x-sweep exchanges crossing u=2
        \draw[bad] (1.5,2.5) -- (2.5,2.5);   \wrong{2}{2.5}
        \draw[bad] (1.5,3.5) -- (2.5,3.5);   \wrong{2}{3.5}
        % y-sweep exchanges crossing v=2
        \draw[bad] (2.5,1.5) -- (2.5,2.5);   \wrong{2.5}{2}
        \draw[bad] (3.5,1.5) -- (3.5,2.5);   \wrong{3.5}{2}
        % x-sweep exchanges crossing u=4 (two bottom-right cells)
        \draw[bad] (3.5,0.5) -- (4.5,0.5);   \wrong{4}{0.5}
        \draw[bad] (3.5,1.5) -- (4.5,1.5);   \wrong{4}{1.5}

        % --- valid exchanges across interior faces between two active cells ---
        % (black, every other face) -- x-faces centred on a vertical face at u=#1
        \newcommand{\xex}[2]{\draw[good] (#1-0.5,#2) -- (#1+0.5,#2);}
        % y-faces centred on a horizontal face at v=#2
        \newcommand{\yex}[2]{\draw[good] (#1,#2-0.5) -- (#1,#2+0.5);}
        % vertical faces (x-exchanges) between horizontally adjacent active cells
        \xex{1}{0.5} \xex{2}{0.5} \xex{3}{0.5}
        \xex{1}{1.5} \xex{2}{1.5} \xex{3}{1.5}
        \xex{1}{2.5} \xex{1}{3.5}
        % horizontal faces (y-exchanges) between vertically adjacent active cells
        \yex{0.5}{1} \yex{1.5}{1} \yex{2.5}{1} \yex{3.5}{1}
        \yex{0.5}{2} \yex{1.5}{2}
        \yex{0.5}{3} \yex{1.5}{3}

        % =====================================================================
        % CLOSE-UP of the circled re-entrant corner, illustrating the failing
        % exchange: three active cells meet at the corner, the fourth quadrant
        % is the inactive pocket. The cascade still tries to sum a contribution
        % across the two pocket-facing faces (E_ell) -> incorrect.
        % =====================================================================
        \begin{scope}[shift={(8.6,2.0)}, scale=2.05]
                % clip the magnified view to a circular lens
                \begin{scope}
                        \clip (0,0) circle (1.0);
                        % three active quadrant cells (corner at local origin)
                        \filldraw[act] (-1,-1) rectangle (0, 0);   % lower-left  (dot)
                        \filldraw[act] ( 0,-1) rectangle (1, 0);   % lower-right (square)
                        \filldraw[act] (-1, 0) rectangle (0, 1);   % upper-left  (triangle)
                        % upper-right quadrant: inactive pocket (blank, dashed outline)
                        \draw[foot] (0,0) rectangle (1,1);
                        \node[lab, align=center, gray!45!black] at (0.5,0.5)
                        {inactive\\pocket};
                        % refinement edge along the two pocket-facing faces
                        \draw[redge] (0,0) -- (1,0);
                        \draw[redge] (0,0) -- (0,1);
                        % valid exchanges along the principal axes (black, solid)
                        \draw[good] (-0.30,-0.30) -- ( 0.30,-0.30);   % circle <-> square (x)
                        \draw[good] (-0.30,-0.30) -- (-0.30, 0.30);   % circle <-> triangle (y)
                        % non-existent exchanges reaching into the empty pocket (red dashed)
                        \draw[miss] (-0.30, 0.30) -- ( 0.30, 0.30);   % triangle <-> (missing)
                        \draw[miss] ( 0.30,-0.30) -- ( 0.30, 0.30);   % square   <-> (missing)
                        % cross out the invalid exchanges at their midpoints
                        \wrong{0}{0.30}
                        \wrong{0.30}{0}
                        % enlarged DOF markers (drawn last, on top of the arrows)
                        \hangmarkers{0}{0}{0.30}{0.06}
                \end{scope}
                % circular lens border
                \draw[black, thick, dashed] (0,0) circle (1.0);
        \end{scope}

        % curved "zoom" arrow from the small circle up to the enlarged lens
        \draw[-{Latex[length=3mm]}, thick]
        (2.226,2.226) to[out=65, in=160] (6.6,3.);

\end{tikzpicture}


==> figures/fig_dss_propagation.tex <==
% Structured DSS pass in 2D: nodal value propagating around a shared corner, three stages.
% Each contribution (a,b,c,d) is a distinct small marker; the corner circle accumulates
% markers as the dimensional passes merge neighbouring copies. The cells start fully
% separated, become adjacent along x after the x-pass, and fully merged after the y-pass.
\usetikzlibrary{arrows.meta, positioning, calc, shapes.geometric}
\scalebox{1.25}{%
    \begin{tikzpicture}[
        scale=0.95,
        every node/.style={font=\small},
        gridline/.style={gray!60, thin},
        ring/.style={draw=gray!75, thin, fill=white},
        exch/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, thick, blue!60!black},
        mA/.style={circle, fill=red!80!black, inner sep=1.8pt},
        mB/.style={rectangle, fill=blue!70!black, inner sep=1.8pt},
        mC/.style={regular polygon, regular polygon sides=3, fill=green!55!black, inner sep=1.1pt},
        mD/.style={diamond, fill=orange!90!black, inner sep=1.4pt},
        ]

        % --- helpers -----------------------------------------------------------
        \def\mo{0.085} % marker offset inside a ring
        \newcommand{\setone}[2]{\node[#2] at #1 {};}
        \newcommand{\settwo}[3]{%
            \node[#2] at ($#1+(-\mo,0)$) {};
            \node[#3] at ($#1+(\mo,0)$) {};}
        \newcommand{\setfour}[1]{%
            \node[mA] at ($#1+(-\mo,\mo)$) {};
            \node[mB] at ($#1+(\mo,\mo)$) {};
            \node[mC] at ($#1+(-\mo,-\mo)$) {};
            \node[mD] at ($#1+(\mo,-\mo)$) {};}

        % text labels outside the rings, wide offset (multi-term sums)
        \newcommand{\lbls}[4]{%
            \node[font=\scriptsize] at ($(nw)+(-0.49,0.43)$) {$\substack{#1}$};
            \node[font=\scriptsize] at ($(ne)+(0.49,0.43)$)  {$\substack{#2}$};
            \node[font=\scriptsize] at ($(sw)+(-0.49,-0.43)$) {$\substack{#3}$};
            \node[font=\scriptsize] at ($(se)+(0.49,-0.43)$)  {$\substack{#4}$};}
        % text labels, close offset (single letters)
        \newcommand{\lblsc}[4]{%
            \node[font=\scriptsize] at ($(nw)+(-0.27,0.27)$) {$\substack{#1}$};
            \node[font=\scriptsize] at ($(ne)+(0.27,0.27)$)  {$\substack{#2}$};
            \node[font=\scriptsize] at ($(sw)+(-0.27,-0.27)$) {$\substack{#3}$};
            \node[font=\scriptsize] at ($(se)+(0.27,-0.27)$)  {$\substack{#4}$};}

        % four cells with x-gap #1 and y-gap #2; defines ring coords nw/ne/sw/se.
        % #3 = caption.
        \newcommand{\dsscells}[3]{%
            \pgfmathsetmacro\gx{#1/2}%
            \pgfmathsetmacro\gy{#2/2}%
            \begin{scope}[shift={(-\gx,\gy)}]   % NW
                \draw[gridline] (0,1.5) rectangle (1.5,3); \coordinate (nw) at (1.15,1.85);
                \node[ring, circle, minimum size=3.3mm] at (nw) {};
            \end{scope}
            \begin{scope}[shift={(\gx,\gy)}]    % NE
                \draw[gridline] (1.5,1.5) rectangle (3,3); \coordinate (ne) at (1.85,1.85);
                \node[ring, circle, minimum size=3.3mm] at (ne) {};
            \end{scope}
            \begin{scope}[shift={(-\gx,-\gy)}]  % SW
                \draw[gridline] (0,0) rectangle (1.5,1.5); \coordinate (sw) at (1.15,1.15);
                \node[ring, circle, minimum size=3.3mm] at (sw) {};
            \end{scope}
            \begin{scope}[shift={(\gx,-\gy)}]   % SE
                \draw[gridline] (1.5,0) rectangle (3,1.5); \coordinate (se) at (1.85,1.15);
                \node[ring, circle, minimum size=3.3mm] at (se) {};
            \end{scope}
            \node[align=center, font=\footnotesize] at (1.5,-0.7) {#3};}

        % ---- Stage 1: cells fully separated; one marker per ring; x-exchange arrows ----
        \begin{scope}[shift={(0,0)}]
            \dsscells{0.5}{0.5}{(a) initial}
            \setone{(nw)}{mA} \setone{(ne)}{mB} \setone{(sw)}{mC} \setone{(se)}{mD}
            \lblsc{a}{b}{c}{d}
            % x-pass sums every DoF along the shared vertical face, not just the corner
            \foreach \y in {2.1,2.55,3.0} \draw[exch] (1.1,\y) -- (1.9,\y);
            \foreach \y in {0.9,0.45,0.0} \draw[exch] (1.1,\y) -- (1.9,\y);
        \end{scope}

        \node at (3.95,1.5) {$\xrightarrow{\;x\text{-pass}\;}$};

        % ---- Stage 2: adjacent in x, separated in y; two markers per ring; y-exchange ----
        \begin{scope}[shift={(4.9,0)}]
            \dsscells{0}{0.5}{(b) after $x$-pass}
            \settwo{(nw)}{mA}{mB} \settwo{(ne)}{mA}{mB}
            \settwo{(sw)}{mC}{mD} \settwo{(se)}{mC}{mD}
            \lbls{a{+}b}{a{+}b}{c{+}d}{c{+}d}
            % y-pass sums every DoF along the shared horizontal face
            \foreach \x in {0.4,0.8,1.15} \draw[exch] (\x,1.9) -- (\x,1.1);
            \foreach \x in {1.85,2.2,2.6} \draw[exch] (\x,1.9) -- (\x,1.1);
        \end{scope}

        \node at (8.85,1.5) {$\xrightarrow{\;y\text{-pass}\;}$};

        % ---- Stage 3: fully merged; all four markers per ring; no arrows ----
        \begin{scope}[shift={(9.8,0)}]
            \dsscells{0}{0}{(c) after $y$-pass}
            \setfour{(nw)} \setfour{(ne)} \setfour{(sw)} \setfour{(se)}
            \lbls{a{+}b{+}\\c{+}d}{a{+}b{+}\\c{+}d}{a{+}b{+}\\c{+}d}{a{+}b{+}\\c{+}d}
        \end{scope}

    \end{tikzpicture}%
}


==> figures/fig_dss_shadow.tex <==
% Shadow cells on a 2D h-adaptive Cartesian mesh (8x4).
% The two bottom layers are fully refined; in the third layer four adjacent cells are
% refined, so the refinement interface runs along the 2nd/3rd layer. Each refined coarse
% cell is the dormant parent (shadow), shaded gray and subdivided 2x2 into its fine children.
\begin{tikzpicture}[
                scale=0.85,
                coarse/.style={draw=black, thin},
                shadow/.style={draw=black, thin, fill=gray!45},
                fine/.style={draw=black!70, line width=0.4pt},
                % refinement edge: thick red, one segment per coarse face,
                % shortened at both ends to leave a gap at each coarse grid node
                redge/.style={red, line width=1.6pt, shorten >=2.5pt, shorten <=2.5pt}, ]
        % refined coarse cells given as (column, row), both 0-based
        % rows 0 and 1: all eight columns; row 2: four adjacent columns (2..5)
        \def\refined{%
                0/0,1/0,2/0,3/0,4/0,5/0,6/0,7/0,%
                0/1,1/1,2/1,3/1,4/1,5/1,6/1,7/1,%
                2/2,3/2,4/2,5/2}
        % shadows = only refined cells touching the refinement edge (a coarse neighbour).
        % bottom row never qualifies; the two middle cells of layer 2 don't either.
        \def\shadows{%
                0/1,1/1,2/1,5/1,6/1,7/1,%
                2/2,3/2,4/2,5/2}

        % background coarse grid lines (8 wide, 4 tall)
        \draw[coarse] (0,0) rectangle (8,4);
        \foreach \i in {1,...,7} { \draw[coarse] (\i,0) -- (\i,4); }
        \foreach \j in {1,...,3} { \draw[coarse] (0,\j) -- (8,\j); }

        % gray fill only on shadow cells (those touching the refinement edge)
        \foreach \c/\r in \shadows {
                \fill[shadow] (\c,\r) rectangle (\c+1,\r+1);
        }

        % all refined cells: redraw outline and add 2x2 fine subdivision
        \foreach \c/\r in \refined {
                \draw[coarse] (\c,\r) rectangle (\c+1,\r+1);
                \draw[fine] (\c+0.5,\r) -- (\c+0.5,\r+1);   % vertical split
                \draw[fine] (\c,\r+0.5) -- (\c+1,\r+0.5);   % horizontal split
        }

        % refinement edge: staircase interface between fine and coarse cells.
        % each coarse face is its own segment with a gap at the coarse nodes.
        \foreach \x in {0,1,6,7} { \draw[redge] (\x,2) -- (\x+1,2); }   % along y=2
        \foreach \x in {2,3,4,5} { \draw[redge] (\x,3) -- (\x+1,3); }   % along y=3
        \draw[redge] (2,2) -- (2,3);                                    % left step
        \draw[redge] (6,2) -- (6,3);                                    % right step

        % dots just inside the two top step corners, shifted toward the cell centre
        \fill[red] (2.15,1.85) circle (2.2pt);   % upper-left corner of left step cell
        \fill[red] (5.85,1.85) circle (2.2pt);   % upper-right corner of right step cell

\end{tikzpicture}


==> figures/fig_dss_throughput.tex <==
% Block-size sweep: volumetric vs. DSS throughput on a structured (Cartesian) grid.
% Data read directly from raw_results/sweep_p{3,4,5}.csv (best block_exec per block_data B).
% Columns (0-indexed): 0 block_data, 1 block_exec, 2 num_warps, 3 vol_gdofs, 4 dss_gdofs, 5 sep_gdofs,
% 6 vol_gdofs_uniq, 7 dss_gdofs_uniq (cell-wise rates rescaled to unique DoFs). Plot uses the unique columns.
\begin{tikzpicture}
    \begin{loglogaxis}[
            log basis x=2,
            log basis y=2,
            width=\linewidth,
            height=0.85\linewidth,
            xlabel={Block size $B$},
            ylabel={ [GDoF (unique)/s]},
            xmin=0.8, xmax=160,
            ymin=1, ymax=64,
            xtick={1,2,4,8,16,32,64,128},
            xticklabels={1,2,4,8,16,32,64,128},
            ytick={1,2,4,8,16,32,64},
            yticklabels={1,2,4,8,16,32,64},
            grid=both,
            legend style={font=\scriptsize, at={(0.97,0.03)}, anchor=south east},
            legend columns=2,
            legend cell align=left,
        ]
        % --- Volumetric (solid), per unique DoF: y index=6 ---
        \addplot[orange, mark=triangle*] table[col sep=comma, x index=0, y index=6] {raw_results/sweep_p3.csv};
        \addplot[teal,   mark=*]         table[col sep=comma, x index=0, y index=6] {raw_results/sweep_p4.csv};
        \addplot[blue,   mark=square*]   table[col sep=comma, x index=0, y index=6] {raw_results/sweep_p5.csv};
        % --- DSS (dashed), per unique DoF: y index=7 ---
        \addplot[orange, mark=triangle*, dashed] table[col sep=comma, x index=0, y index=7] {raw_results/sweep_p3.csv};
        \addplot[teal,   mark=*,         dashed] table[col sep=comma, x index=0, y index=7] {raw_results/sweep_p4.csv};
        \addplot[blue,   mark=square*,   dashed] table[col sep=comma, x index=0, y index=7] {raw_results/sweep_p5.csv};
        \legend{$p{=}3$, $p{=}4$, $p{=}5$}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/fig_dss_unstructured.tex <==
% Unstructured DSS: macro-vertices of irregular valence in 2D.
% Left: valence-3 (three diamond cells meeting at a corner, faces form a horizontal Y).
% Right: valence-5 (five diamond cells, faces form a five-arm star).
% Cells are pulled apart along their bisectors so each keeps its own copy of the faces.
\usetikzlibrary{arrows.meta, calc}

\def\inset{0.10}
\def\gap{0.6}
\def\fgap{0.12}   % gap between face line and the corner dot (fraction of face length)
\def\dotrad{3pt}  % radius of the corner dot
\def\midgap{0.07cm}  % half-gap around the midpoint on each face line
\newlength{\arrowthick}\setlength{\arrowthick}{8pt}   % knob: <=> shaft thickness
\newlength{\arrowtip}\setlength{\arrowtip}{10pt}       % knob: <=> tip width

% \facelink{H}{B1}{B2}: <=> arrows between subface centers on both semi-segments.
\newcommand{\facelink}[3]{%
\coordinate (FEa) at ($($(#1)!{\inset}!(0,0)$)+(#2:\gap)$);
\coordinate (FEb) at ($($(#1)!{\inset}!(0,0)$)+(#3:\gap)$);
\pgfmathsetmacro{\mf}{(1+\inset)/2}
\coordinate (FLa) at ($($(#1)!{\mf}!(0,0)$)+(#2:\gap)$);
\coordinate (FLb) at ($($(#1)!{\mf}!(0,0)$)+(#3:\gap)$);
% outer subface centers
\draw[facelink] ($(FLa)!0.5!(FEa)$) -- ($(FLb)!0.5!(FEb)$);
% inner subface: from gap-start (FSa = Oo + fgap*(Va-Oo)) to FLa
\coordinate (FOoa) at (#2:\gap);
\coordinate (FOob) at (#3:\gap);
\coordinate (FGa) at ($(FOoa)!{\fgap}!(FEa)$);
\coordinate (FGb) at ($(FOob)!{\fgap}!(FEb)$);
\draw[facelink] ($(FGa)!0.5!(FLa)$) -- ($(FGb)!0.5!(FLb)$);
% mid-edge (mid-line) shared vertex: a valence-2 entity, so its two copies
% (FLa, FLb) exchange pairwise with a single straight double arrow.
\draw[cornerlink] (FLa) -- (FLb);
\fill[blue!60!black] (FLa) circle (\dotrad);
\fill[blue!60!black] (FLb) circle (\dotrad);}

\newcommand{\ucell}[4]{%
        \coordinate (Oo) at (#1:\gap);
        \coordinate (Pa) at ($(#2)+(#1:\gap)$);
        \coordinate (Pb) at ($(#3)+(#1:\gap)$);
        \coordinate (Pc) at ($(#4)+(#1:\gap)$);
        \coordinate (Va) at ($(Pa)!\inset!(Oo)$);
        \coordinate (Vb) at ($(Pb)!\inset!(Oo)$);
        \coordinate (Vc) at ($(Pc)!\inset!(Oo)$);
        % midpoints of the four edges — connect opposite pairs to subdivide into 4
        \coordinate (Moa) at ($(Oo)!0.5!(Va)$);
        \coordinate (Mab) at ($(Va)!0.5!(Vb)$);
        \coordinate (Mbc) at ($(Vb)!0.5!(Vc)$);
        \coordinate (Mco) at ($(Vc)!0.5!(Oo)$);
        \draw[cell] (Oo) -- (Va) -- (Vb) -- (Vc) -- cycle;
        \draw[subdiv] (Moa) -- (Mbc);
        \draw[subdiv] (Mab) -- (Mco);
        \coordinate (FSa) at ($(Oo)!{\fgap}!(Va)$);
        \coordinate (FSc) at ($(Oo)!{\fgap}!(Vc)$);
        \draw[face] (FSa) -- ($(Moa)!\midgap!(FSa)$);
        \draw[face] ($(Moa)!\midgap!(Va)$) -- (Va);
        \draw[face] (FSc) -- ($(Mco)!\midgap!(FSc)$);
        \draw[face] ($(Mco)!\midgap!(Vc)$) -- (Vc);
        \fill[blue!60!black] (Oo) circle (\dotrad);}

\def\R{2.0}

% ---------- (a) valence-3 star ----------
\begin{tikzpicture}[
        scale=1.0,
        cell/.style={draw=black, thin, fill=gray!8},
        face/.style={blue!60!black, line width=2.2pt},
        subdiv/.style={black!40, line width=0.4pt},
        facelink/.style={gray!70, double=gray!70, double distance=\the\arrowthick,
        line width=0.7pt,
        {Triangle[width=\the\arrowtip,length=6pt]}-{Triangle[width=\the\arrowtip,length=6pt]}},
        cornerlink/.style={black, <->, line width=0.8pt,
                        shorten >=\dotrad, shorten <=\dotrad},
        ]
        \coordinate (O)  at (0,0);
        \coordinate (H0) at (0:\R);
        \coordinate (H1) at (60:\R);
        \coordinate (H2) at (120:\R);
        \coordinate (H3) at (180:\R);
        \coordinate (H4) at (240:\R);
        \coordinate (H5) at (300:\R);

        \ucell{60}{H0}{H1}{H2}
        \ucell{180}{H2}{H3}{H4}
        \ucell{300}{H4}{H5}{H0}

        \facelink{H0}{60}{300}
        \facelink{H2}{60}{180}
        \facelink{H4}{180}{300}

        \draw[cornerlink] (60:\gap) -- (0,0);
        \draw[cornerlink] (180:\gap) -- (0,0);
        \draw[cornerlink] (300:\gap) -- (0,0);

\end{tikzpicture}
\hspace{2.2cm}
% ---------- (b) valence-5 star ----------
\begin{tikzpicture}[
        scale=1.0,
        cell/.style={draw=black, thin, fill=gray!8},
        face/.style={blue!60!black, line width=2.2pt},
        subdiv/.style={black!40, line width=0.4pt},
        facelink/.style={gray!70, double=gray!70, double distance=\the\arrowthick,
        line width=0.7pt,
        {Triangle[width=\the\arrowtip,length=6pt]}-{Triangle[width=\the\arrowtip,length=6pt]}},
        cornerlink/.style={black, <->, line width=0.8pt,
                        shorten >=\dotrad, shorten <=\dotrad},
        ]
        \def\Rf{1.45}   % radius of face (shared-edge) vertices --- shorter
        \def\Rt{2.45}   % radius of tip vertices --- longer, makes cells spiky
        \coordinate (O)  at (0,0);
        \coordinate (H0) at (0:\Rf);
        \coordinate (H1) at (36:\Rt);
        \coordinate (H2) at (72:\Rf);
        \coordinate (H3) at (108:\Rt);
        \coordinate (H4) at (144:\Rf);
        \coordinate (H5) at (180:\Rt);
        \coordinate (H6) at (216:\Rf);
        \coordinate (H7) at (252:\Rt);
        \coordinate (H8) at (288:\Rf);
        \coordinate (H9) at (324:\Rt);

        \ucell{36}{H0}{H1}{H2}
        \ucell{108}{H2}{H3}{H4}
        \ucell{180}{H4}{H5}{H6}
        \ucell{252}{H6}{H7}{H8}
        \ucell{324}{H8}{H9}{H0}

        \facelink{H0}{36}{324}
        \facelink{H2}{36}{108}
        \facelink{H4}{108}{180}
        \facelink{H6}{180}{252}
        \facelink{H8}{252}{324}

        \draw[cornerlink] (36:\gap) -- (0,0);
        \draw[cornerlink] (108:\gap) -- (0,0);
        \draw[cornerlink] (180:\gap) -- (0,0);
        \draw[cornerlink] (252:\gap) -- (0,0);
        \draw[cornerlink] (324:\gap) -- (0,0);

\end{tikzpicture}


==> figures/fig_mg_levels.tex <==
% Level-wise decomposition of a locally refined active mesh (2:1 balanced).
% LEFT : the composed active mesh T_act (flat, top-down), cells of three different
%        sizes, refinement interfaces in red.
% RIGHT: its decomposition into the level meshes T_0, ..., T_L drawn one above the
%        other in an oblique exploded view. On each level the cells refined further
%        (inactive there) are shaded gray; active cells are white. The refinement
%        edge between level (ell-1) and ell is drawn on the finer level ell (E_ell,
%        red); the interior region where the level smoother acts is marked (S_ell).
% The level-1 region is L-shaped: a deeply refined block at the bottom-left (down to
% level L) plus a one-level-deep cell at the top-left. The mesh is 2:1 balanced: the
% level-2 region is separated from the level-0 cells by a collar of level-1 cells.
\begin{tikzpicture}[
                scale=1.0,
                % oblique projection: plane coord (u,v) at height z maps to
                % screen (u + \sk*v, \mgd*v + z)
                act/.style={draw=black, thin, fill=white}, inact/.style={draw=black, thin, fill=gray!45}, foot/.style={draw=black!45,
                                thin, dashed}, redge/.style={green!50!black, line width=1.8pt, shorten >=2pt, shorten <=2pt}, lev/.style={font=\large},
        ]% active cell% refined (inactive) cell% domain footprint% refinement edge E_ell

        \def\sk{0.58}   % horizontal shear per unit depth
        \def\mgd{0.42}  % vertical compression per unit depth
        \def\zz{2.05}   % explosion gap between levels
        \def\W{6}       % domain width  (coarse units)
        \def\H{4}       % domain height (coarse units)

        % parallelogram cell of side s with lower-left plane corner (u,v) at height z
        \newcommand{\mgcell}[5]{% {u}{v}{s}{z}{style}
                \filldraw[#5]
                ({#1+\sk*#2},{\mgd*#2+#4})
                -- ({#1+#3+\sk*#2},{\mgd*#2+#4})
                -- ({#1+#3+\sk*(#2+#3)},{\mgd*(#2+#3)+#4})
                -- ({#1+\sk*(#2+#3)},{\mgd*(#2+#3)+#4}) -- cycle;
        }
        % domain footprint [0,W]x[0,H] outline at height z
        \newcommand{\mgfoot}[1]{%
                \draw[foot]
                ({0+\sk*0},{\mgd*0+#1})
                -- ({\W+\sk*0},{\mgd*0+#1})
                -- ({\W+\sk*\H},{\mgd*\H+#1})
                -- ({0+\sk*\H},{\mgd*\H+#1}) -- cycle;
        }
        % a segment on plane between (u1,v1)-(u2,v2) at height z, in given style
        \newcommand{\mgseg}[6]{% {u1}{v1}{u2}{v2}{z}{style}
                \draw[#6] ({#1+\sk*#2},{\mgd*#2+#5}) -- ({#3+\sk*#4},{\mgd*#4+#5});
        }

        % =====================================================================
        % LEFT: composed active mesh T_act (flat, top-down)
        % =====================================================================
        \begin{scope}[shift={(-7.6,1.6)}, scale=0.78]
                % coarse active cells (size 2)
                \foreach \c/\r in {4/0,2/2,4/2}
                \draw[act] (\c,\r) rectangle (\c+2,\r+2);
                % medium active cells (size 1): L-shaped level-1 region (collar of the
                % deep block, plus the once-refined top-left cell)
                \foreach \c/\r in {2/0,3/0,0/1,1/1,2/1,3/1,0/2,1/2,0/3,1/3}
                \draw[act] (\c,\r) rectangle (\c+1,\r+1);
                % fine active cells (size 1/2) in the deeply refined region [0,2]x[0,1]
                \foreach \c in {0,0.5,1,1.5} \foreach \r in {0,0.5}
                \draw[act] (\c,\r) rectangle (\c+0.5,\r+0.5);
                % refinement interfaces
                \draw[redge] (4,0) -- (4,2);                                  % level 0/1
                \draw[redge] (2,2) -- (4,2);   \draw[redge] (2,2) -- (2,4);   % level 0/1
                \draw[redge] (2,0) -- (2,1);   \draw[redge] (0,1) -- (2,1);   % level 1/L
                \node[anchor=north, font=\Large] at (3,-0.25) {$\mathcal{T}_{\mathrm{act}}$};
        \end{scope}

        % arrow from the assembled mesh to the exploded stack
        \draw[-{Latex[length=3mm]}, thick] (-1.9,2.6) -- (-0.6,2.6)
        node[midway, above, font=\scriptsize] {Level split};

        % =====================================================================
        % LEVEL 0 (z=0): coarse mesh, size-2 cells over [0,6]x[0,4]. The bottom-left
        % pair [0,4]x[0,2] and the top-left cell [0,2]x[2,4] are refined -> inactive
        % (gray). No refinement edge on the coarsest level.
        % =====================================================================
        \def\z{0}
        \foreach \c/\r in {4/0,2/2,4/2} \mgcell{\c}{\r}{2}{\z}{act}
        \mgcell{0}{0}{2}{\z}{inact}
        \mgcell{2}{0}{2}{\z}{inact}
        \mgcell{0}{2}{2}{\z}{inact}
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_0$};

        % =====================================================================
        % LEVEL 1 (z=zz): L-shaped region (bottom block [0,4]x[0,2] + top-left cell
        % [0,2]x[2,4]), size-1 cells. The two bottom-left cells [0,2]x[0,1] are
        % refined again -> inactive (gray). The level 0/1 refinement edge (E_1) runs
        % along the staircase boundary with the level-0 cells.
        % =====================================================================
        \def\z{\zz}
        \mgfoot{\z}
        \foreach \c/\r in {2/0,3/0,0/1,1/1,2/1,3/1,0/2,1/2,0/3,1/3} \mgcell{\c}{\r}{1}{\z}{act}
        \mgcell{0}{0}{1}{\z}{inact}
        \mgcell{1}{0}{1}{\z}{inact}
        \mgseg{4}{0}{4}{2}{\z}{redge}          % E_1 along u=4
        \mgseg{2}{2}{4}{2}{\z}{redge}          % E_1 along v=2 (u in 2..4)
        \mgseg{2}{2}{2}{4}{\z}{redge}          % E_1 along u=2 (v in 2..4)
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_1$};
        \node[green!50!black, font=\large, anchor=west] at ({4.05+\sk*1.0},{\mgd*1.0+\z}) {$E_\ell$};

        % =====================================================================
        % LEVEL 2 (z=2*zz): finest region [0,2]x[0,1], size-1/2 cells (4x2), all
        % active. The edge between level 1 and level L is drawn here (E_L).
        % =====================================================================
        \def\z{2*\zz}
        \mgfoot{\z}
        \foreach \i in {0,1,2,3} \foreach \j in {0,1} {
                        \mgcell{\i*0.5}{\j*0.5}{0.5}{\z}{act}
                }
        \mgseg{0}{1}{2}{1}{\z}{redge}          % E_L along v=1
        \mgseg{2}{0}{2}{1}{\z}{redge}          % E_L along u=2
        \node[lev, anchor=east] at ({0+\sk*\H-0.35},{\mgd*\H+\z}) {$\mathcal{T}_L$};
        \node[green!50!black, font=\large, anchor=west] at ({2.15+\sk*0.5},{\mgd*0.5+\z}) {$E_\ell$};

\end{tikzpicture}


==> figures/fig_roofline.tex <==
% Roofline of the Laplace operator on the A100 80GB SXM (FP64).
% TODO(benchmark): fill in measured (AI, TFLOP/s) points for p = 1..7, best (B=16-32) config.
\begin{tikzpicture}
    \begin{loglogaxis}[
            width=\linewidth,
            height=0.85\linewidth,
            xlabel={Arithmetic intensity [FLOP/byte]},
            ylabel={Performance [TFLOP/s]},
            log basis x=2,
            xmin=0.5, xmax=16,
            xtick={0.5,1,2,4,8,16},
            xticklabels={$\frac{1}{2}$,1,2,4,8,16},
            log basis y=2,
            ymin=1, ymax=32,
            ytick={1,2,4,8,16,32},
            yticklabels={1,2,4,8,16,32},
            grid=both,
            legend pos=south east,
            legend cell align=left,
        ]
        % --- Colored regions (drawn first so rooflines appear on top) ---
        % Green: CUDA core attainable region — below the vector FP64 roofline
        \addplot[green, fill=green, draw=none, fill opacity=0.3, forget plot]
        coordinates {(0.5,1) (4.76,9.7) (16,9.7) (16,1) (0.5,1)};
        % Blue: tensor core extra region — above CUDA core ceiling up to tensor core ceiling.
        % Follows the bandwidth slope from CUDA ridge (4.76,9.7) to tensor ridge (9.56,19.5), then flat to x=16.
        \addplot[cyan, fill=cyan, draw=none, fill opacity=0.3, forget plot]
        coordinates {(4.76,9.7) (9.56,19.5) (16,19.5) (16,9.7) (4.76,9.7)};

        % --- Roofline for the A100 80GB SXM (FP64): bandwidth 2039 GB/s ---
        % Vector FP64 peak: 9.7 TFLOP/s,  ridge at 9.7/2.039  ~ 4.76 FLOP/byte.
        % Tensor FP64 peak: 19.5 TFLOP/s, ridge at 19.5/2.039 ~ 9.56 FLOP/byte.
        \addplot[thick, domain=0.5:9.56, samples=2, forget plot] {2.039*x}
        node[pos=0.35, sloped, above, font=\small\bfseries] {Bandwidth 2039 GB/s};
        \addplot[thick, domain=0.5:16, samples=2, forget plot] {9.7}
        node[pos=0.0, above right, font=\small\bfseries] {CUDA 9.7 TFLOP/s};
        \addplot[thick, dashed, domain=0.5:16, samples=2, forget plot] {19.5}
        node[pos=0.0, above right, font=\small\bfseries] {Tensor 19.5 TFLOP/s};

        % --- Measured operator points ---
        % Laplace: from tab:perf_teaser_laplace
        \addplot[black, mark=*, mark size=2pt]
        table[col sep=comma, x=ai, y=tflops] {raw_results/laplace_roofline.csv};
        \addlegendentry{Laplace}
        % Mass (volumetric): from raw_results/dss_struct, volumetric_p* rows
        \addplot[red, mark=square, mark options={fill=none}, mark size=2pt]
        table[col sep=comma, x=ai, y=tflops] {raw_results/mass_roofline.csv};
        \addlegendentry{Mass}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/fig_showcase_throughput.tex <==
% Entire-operator DSS throughput vs. polynomial degree p (vertical bars), p=1..7.
% Data: raw_results/showcase.csv (column p, gdofs_uniq = per unique DoF).
% gdofs_uniq = gdofs (cell-wise) * (p/(p+1))^3, the large-mesh cell-wise->unique factor.
% Source: raw_results/showcase -- ball geometry, 6 global refinements, 0 hanging interfaces,
% 2 097 151 cells; Throughput = Total DoFs / Avg Time (A100 80 GB SXM, fp64).
\begin{tikzpicture}
    \begin{axis}[
            width=\linewidth,
            height=0.85\linewidth,
            ybar,
            bar width=10pt,
            xlabel={Polynomial degree $p$},
            ylabel={ GDoF (unique)/s},
            xtick={1,2,3,4,5,6,7},
            xmin=0.4, xmax=7.6,
            ymin=0, ymax=85,
            enlarge x limits=false,
            ymajorgrids=true,
            nodes near coords,
            nodes near coords style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1},
            every node near coord/.append style={anchor=south},
        ]
        \addplot[fill=teal!60, draw=teal!80!black]
        table[col sep=comma, x=p, y=gdofs_uniq] {raw_results/showcase.csv};
    \end{axis}
\end{tikzpicture}

